Automatic Hybrid-Precision Quantization for MIMO Detectors

In the design of wireless systems, quantization plays a critical role in hardware, which directly affects both area efficiency and energy efficiency. Being an enabling technique, the wide applications of multiple-input multiple-output (MIMO) heavily relies on efficient implementations balancing both performance and complexity. However, most of the existing detectors uniformly quantize all variables, resulting in high redundancy and low flexibility. Requiring both expertise and efforts, an in-depth tailored quantization usually asks for prohibitive costs and is not considered by conventional MIMO detectors. In this paper, a general framework named the automatic hybrid-precision quantization (AHPQ) is proposed with two parts: integral quantization determined by probability density function (PDF), and fractional quantization by deep reinforcement learning (DRL). Being automatic, AHPQ demonstrates high efficiency in figuring out good quantizations for a set of algorithmic parameters. For the approximate message passing (AMP) detector, AHPQ achieves up to $58.7\%$ lower average bitwidth than the unified quantization (UQ) one with almost no performance sacrifice. The feasibility of AHPQ has been verified by implementation with $65$ nm CMOS technology. Compared with its UQ counterpart, AHPQ exhibits $2.97\times$ higher throughput-to-area ratio (TAR) with $19.3\%$ lower energy dissipation. Moreover, by node compression and strength reduction, the AHPQ detector outperforms the state-of-the-art (SOA) in both throughput ($17.92$ Gb/s) and energy efficiency ($7.93$ pJ/b). The proposed AHPQ framework is also applicable for other digital signal processing algorithms.

==> Figures/BER_IPQS.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$ $},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    tick label style={font=\footnotesize},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.73\columnwidth, height=0.63\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

\addplot[
    color=black,
    mark=*,
    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396745312500000
1	0.0243025000000000
2	0.0133104687500000
3	0.00632437500000000
4	0.00263515625000000
5	0.000884687500000000
6	0.000256093750000000
};
%\label{curve:MMSE}
\addlegendentry{Floating-point}

\addplot[
    color=blue,
    mark=square*,
%    dashed,
%    every mark/.append style={solid},
%    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0412926562500000
1	0.0252512500000000
2	0.0139946875000000
3	0.00700250000000000
4	0.00296687500000000
5	0.00102578125000000
6	0.000296093750000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{w/ FPQ}

\addplot[
	color=red,
	mark=triangle*,
	fill opacity=0,
	dashed,
	every mark/.append style={solid},
	line width=0.3mm,
	mark size=2.2,
]
table {
0	0.0412926562500000
1	0.0252512500000000
2	0.0139946875000000
3	0.00700250000000000
4	0.00296687500000000
5	0.00102578125000000
6	0.000296093750000000
};
%\label{curve:DLM}
\addlegendentry{w/ FPQ \& IPQ}
\end{axis}

\end{tikzpicture}


==> Figures/BER_IPQS_single.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$ $},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    tick label style={font=\footnotesize},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.48\columnwidth, height=0.43\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

\addplot[
    color=black,
    mark=*,
    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396745312500000
1	0.0243025000000000
2	0.0133104687500000
3	0.00632437500000000
4	0.00263515625000000
5	0.000884687500000000
6	0.000256093750000000
};
%\label{curve:MMSE}
\addlegendentry{Floating-point}

\addplot[
    color=blue,
    mark=square*,
%    dashed,
%    every mark/.append style={solid},
%    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0412926562500000
1	0.0252512500000000
2	0.0139946875000000
3	0.00700250000000000
4	0.00296687500000000
5	0.00102578125000000
6	0.000296093750000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{w/ FPQ}

\addplot[
	color=red,
	mark=triangle*,
	fill opacity=0,
	dashed,
	every mark/.append style={solid},
	line width=0.3mm,
	mark size=2.2,
]
table {
0	0.0412926562500000
1	0.0252512500000000
2	0.0139946875000000
3	0.00700250000000000
4	0.00296687500000000
5	0.00102578125000000
6	0.000296093750000000
};
%\label{curve:DLM}
\addlegendentry{w/ FPQ \& IPQ}
\end{axis}

\end{tikzpicture}


==> Figures/BER_NC.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.55em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=0.5,xmax=12.5,
    ymin=1E-04,ymax=7E-02,
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$},
    grid style=dashed,
    xshift=-1\columnwidth,
    width=1\columnwidth, height=0.7\columnwidth,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      legend columns=1,
      at={(1.12,-0.25)},
      anchor={center},
      cells={anchor=west},
      column sep= 2.5mm,
      row sep= -0.25mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend pos=south west,
    ]

\addplot[
	color=red,
	mark=triangle*,
	line width=0.5mm,
	mark size=2.2,
]
table {
	1	0.0242753125000000
	2	0.0131865625000000
	3	0.00625718750000000
	4	0.00255218750000000
	5	0.000880000000000000
	6	0.000224062500000000
};
%\label{curve:MMSE}
\addlegendentry{w/o NC}

\addplot[
    color=blue,
    mark=square*,
    dashed,
    every mark/.append style={solid},
    fill opacity=0,
    line width=0.5mm,
    mark size=2.1,
]
table {
	1	0.0243187500000000
	2	0.0132450000000000
	3	0.00629718750000000
	4	0.00260343750000000
	5	0.000905312500000000
	6	0.000237500000000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{w/ NC}
\node[right, align=left]
at (axis cs:2.2, 1E-03) {\footnotesize{\bm{$N_t=8$}}};
\draw[-latex] (3.4,1.2E-03) -- (4,1E-2);

\addplot[
	color=red,
	mark=triangle*,
	line width=0.5mm,
	mark size=2.2,
]
table {
	4	0.0260864062500000
	5	0.0141420312500000
	6	0.00670546875000000
	7	0.00267406250000000
	8	0.000896250000000000
	9	0.000230468750000000
};
%\label{curve:MMSE}

\addplot[
	color=blue,
	mark=square*,
	dashed,
	every mark/.append style={solid},
	fill opacity=0,
	line width=0.5mm,
	mark size=2.1,
]
table {
	4	0.0264357812500000
	5	0.0143837500000000
	6	0.00683640625000000
	7	0.00273828125000000
	8	0.000937656250000000
	9	0.000244375000000000
};
%\label{curve:NNA(2)-AMP}
\node[right, align=left]
at (axis cs:5.2, 1E-03) {\footnotesize{\bm{$N_t=16$}}};
\draw[-latex] (6.4,1.2E-03) -- (7,1E-2);

\addplot[
	color=red,
	mark=triangle*,
	line width=0.5mm,
	mark size=2.2,
]
table {
	7	0.0308364843750000
	8	0.0164748437500000
	9	0.00750578125000000
	10	0.00290445312500000
	11	0.000933750000000000
	12	0.000241953125000000
};
%\label{curve:MMSE}

\addplot[
	color=blue,
	mark=square*,
	dashed,
	every mark/.append style={solid},
	fill opacity=0,
	line width=0.5mm,
	mark size=2.1,
]
table {
	7	0.0425976562500000
	8	0.0249950781250000
	9	0.0130679687500000
	10	0.00689000000000000
	11	0.00417570312500000
	12	0.00306242187500000
};
%\label{curve:NNA(2)-AMP}
\node[right, align=left]
at (axis cs:8.2, 1E-03) {\footnotesize{\bm{$N_t=32$}}};
\draw[-latex] (9.4,1.2E-03) -- (10,1E-2);
\end{axis}

\end{tikzpicture}


==> Figures/BER_QS.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.55em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1.5E-04,ymax=1E-01,
    ytick={2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={${0}$,${2}$,${4}$,${6}$},
%    tick label style={font=\footnotesize},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.95\columnwidth, height=0.78\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend pos=south west,
    ]

\addplot[
    color=black,
    mark=*,
    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396737500000000
1	0.0243000000000000
2	0.0133109375000000
3	0.00632421875000000
4	0.00263515625000000
5	0.000884687500000000
6	0.000256093750000000
};
%\label{curve:MMSE}
\addlegendentry{AMP}

\addplot[
    color=blue,
    mark=square*,
    dashed,
    every mark/.append style={solid},
%    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396745312500000
1	0.0243025000000000
2	0.0133104687500000
3	0.00632437500000000
4	0.00263515625000000
5	0.000884687500000000
6	0.000256093750000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{NNA-AMP}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0635437500000000
1	0.0281612500000000
2	0.0163775000000000
3	0.00862312500000000
4	0.00401625000000000
5	0.00161609375000000
6	0.000560312500000000
};
%\label{curve:DLM}
\addlegendentry{$N_{\rm ext}=1$}

\addplot[
    color=red,
    mark=triangle*,
    fill opacity=0,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0412926562500000
1	0.0252512500000000
2	0.0139946875000000
3	0.00700250000000000
4	0.00296687500000000
5	0.00102578125000000
6	0.000296093750000000
};
%\label{curve:DLM}
\addlegendentry{$N_{\rm ext}=5$}

\addplot[
    color=mygreen,
    mark=diamond*,
%    dashed,
%    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0404795312500000
1	0.0249932812500000
2	0.0137834375000000
3	0.00674234375000000
4	0.00282250000000000
5	0.000952343750000000
6	0.000267656250000000
};
%\label{curve:DLM}
\addlegendentry{$N_{\rm ext}=15$}

\addplot[
    color=myyellow,
    mark=diamond*,
    fill opacity=0,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0403396875000000
1	0.0248746875000000
2	0.0137703125000000
3	0.00662875000000000
4	0.00281781250000000
5	0.000948750000000000
6	0.000293593750000000
};
%\label{curve:DLM}
\addlegendentry{$N_{\rm ext}=21$}
\end{axis}

\end{tikzpicture}


==> Figures/BER_QS_single.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	\definecolor{myblued}{RGB}{0,114,189}
	\definecolor{myred}{RGB}{247,25,25}
	\definecolor{mypink}{RGB}{0,191,255}
	\definecolor{myyellow}{RGB}{237,137,32}
	\definecolor{mypurple}{RGB}{200,0,200}
	\definecolor{myblues}{RGB}{77,190,238}
	\definecolor{mygreen}{RGB}{0,102,80}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\usetikzlibrary{
		matrix,
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
		ylabel={BER}, ylabel style={yshift=-0.55em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		xmin=-0.4,xmax=6.4,
		ymin=1.5E-04,ymax=1E-01,
		ytick={2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
		yticklabels={$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-1}}$},
		xtick={0, 2, 4, 6},
		xticklabels={${0}$,${2}$,${4}$,${6}$},
		%    tick label style={font=\footnotesize},
		grid style=dashed,
		%    xshift=-1\columnwidth,
		width=0.75\columnwidth, height=0.56\columnwidth,
		thick,
		legend style={
			nodes={scale=1, transform shape},
			legend columns=1,
			cells={anchor=west},
			column sep= 1.5mm,
			row sep= -0.25mm,
			font=\fontsize{7.5pt}{7.2}\selectfont,
		},
		legend pos=south west,
		]
		
		\addplot[
		color=black,
		mark=*,
		fill opacity=0,
		line width=0.3mm,
		mark size=2.1,
		]
		table {
			0	0.0396737500000000
			1	0.0243000000000000
			2	0.0133109375000000
			3	0.00632421875000000
			4	0.00263515625000000
			5	0.000884687500000000
			6	0.000256093750000000
		};
		%\label{curve:MMSE}
		\addlegendentry{AMP}
		
		\addplot[
		color=blue,
		mark=square*,
		dashed,
		every mark/.append style={solid},
		%    fill opacity=0,
		line width=0.3mm,
		mark size=2.1,
		]
		table {
			0	0.0396745312500000
			1	0.0243025000000000
			2	0.0133104687500000
			3	0.00632437500000000
			4	0.00263515625000000
			5	0.000884687500000000
			6	0.000256093750000000
		};
		%\label{curve:NNA(2)-AMP}
		\addlegendentry{NNA-AMP}
		
		\addplot[
		color=mypink,
		mark=triangle*,
		% dashdotted,
		% every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0635437500000000
			1	0.0281612500000000
			2	0.0163775000000000
			3	0.00862312500000000
			4	0.00401625000000000
			5	0.00161609375000000
			6	0.000560312500000000
		};
		%\label{curve:DLM}
		\addlegendentry{$N_{\rm ext}=1$}
		
		\addplot[
		color=red,
		mark=triangle*,
		fill opacity=0,
		dashed,
		every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0412926562500000
			1	0.0252512500000000
			2	0.0139946875000000
			3	0.00700250000000000
			4	0.00296687500000000
			5	0.00102578125000000
			6	0.000296093750000000
		};
		%\label{curve:DLM}
		\addlegendentry{$N_{\rm ext}=5$}
		
		\addplot[
		color=mygreen,
		mark=diamond*,
		%    dashed,
		%    every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0404795312500000
			1	0.0249932812500000
			2	0.0137834375000000
			3	0.00674234375000000
			4	0.00282250000000000
			5	0.000952343750000000
			6	0.000267656250000000
		};
		%\label{curve:DLM}
		\addlegendentry{$N_{\rm ext}=15$}
		
		\addplot[
		color=myyellow,
		mark=diamond*,
		fill opacity=0,
		dashed,
		every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0403396875000000
			1	0.0248746875000000
			2	0.0137703125000000
			3	0.00662875000000000
			4	0.00281781250000000
			5	0.000948750000000000
			6	0.000293593750000000
		};
		%\label{curve:DLM}
		\addlegendentry{$N_{\rm ext}=21$}
	\end{axis}
	
\end{tikzpicture}


==> Figures/BER_Unity.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1.5E-04,ymax=1E-01,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={${10}^{{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={${0}$,${2}$,${4}$,${6}$},
%    tick label style={font=\footnotesize},
    grid style=dashed,
    %    xshift=-1\columnwidth,
    width=0.95\columnwidth, height=0.78\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend pos=south west,
    ]

\addplot[
    color=black,
    mark=*,
    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0398060937500000
1	0.0242734375000000
2	0.0131871875000000
3	0.00634156250000000
4	0.00262656250000000
5	0.000882343750000000
6	0.000239218750000000
};
%\label{curve:MMSE}
\addlegendentry{Floating-point}

\addplot[
    color=blue,
    mark=square*,
%    dashed,
%    every mark/.append style={solid},
%    fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0466143750000000
1	0.0306721875000000
2	0.0190260937500000
3	0.0106695312500000
4	0.00565937500000000
5	0.00267906250000000
6	0.00123406250000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{UQ: 1-6-4}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0415707812500000
1	0.0260178125000000
2	0.0147412500000000
3	0.00752750000000000
4	0.00333093750000000
5	0.00129203125000000
6	0.000382031250000000
};
%\label{curve:DLM}
\addlegendentry{UQ: 1-6-5}

\addplot[
    color=red,
    mark=triangle*,
    fill opacity=0,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0403110937500000
1	0.0247245312500000
2	0.0136242187500000
3	0.00669609375000000
4	0.00282593750000000
5	0.000989843750000000
6	0.000280312500000000
};
%\label{curve:DLM}
\addlegendentry{UQ: 1-6-6}

\addplot[
    color=mygreen,
    mark=diamond*,
%    dashed,
%    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0399206250000000
1	0.0243809375000000
2	0.0132614062500000
3	0.00643578125000000
4	0.00267359375000000
5	0.000922812500000000
6	0.000257500000000000
};
%\label{curve:DLM}
\addlegendentry{UQ: 1-6-7}

\addplot[
    color=myyellow,
    mark=diamond*,
    fill opacity=0,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0398360937500000
1	0.0243084375000000
2	0.0132371875000000
3	0.00636015625000000
4	0.00264437500000000
5	0.000895625000000000
6	0.000246875000000000
};
%\label{curve:DLM}
\addlegendentry{UQ: 1-6-8}
\end{axis}

\end{tikzpicture}


==> Figures/BER_Unity_single.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	\definecolor{myblued}{RGB}{0,114,189}
	\definecolor{myred}{RGB}{247,25,25}
	\definecolor{mypink}{RGB}{0,191,255}
	\definecolor{myyellow}{RGB}{237,137,32}
	\definecolor{mypurple}{RGB}{200,0,200}
	\definecolor{myblues}{RGB}{77,190,238}
	\definecolor{mygreen}{RGB}{0,102,80}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\usetikzlibrary{
		matrix,
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
		ylabel={BER}, ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		xmin=-0.4,xmax=6.4,
		ymin=1.5E-04,ymax=1E-01,
		ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
		yticklabels={${10}^{{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,${10}^{{-1}}$},
		xtick={0, 2, 4, 6},
		xticklabels={${0}$,${2}$,${4}$,${6}$},
		%    tick label style={font=\footnotesize},
		grid style=dashed,
		%    xshift=-1\columnwidth,
		width=0.75\columnwidth, height=0.56\columnwidth,
		thick,
		legend style={
			nodes={scale=1, transform shape},
			legend columns=1,
			cells={anchor=west},
			column sep= 1.5mm,
			row sep= -0.25mm,
			font=\fontsize{7.5pt}{7.2}\selectfont,
		},
		legend pos=south west,
		]
		
		\addplot[
		color=black,
		mark=*,
		fill opacity=0,
		line width=0.3mm,
		mark size=2.1,
		]
		table {
			0	0.0398060937500000
			1	0.0242734375000000
			2	0.0131871875000000
			3	0.00634156250000000
			4	0.00262656250000000
			5	0.000882343750000000
			6	0.000239218750000000
		};
		%\label{curve:MMSE}
		\addlegendentry{Floating-point}
		
		\addplot[
		color=blue,
		mark=square*,
		%    dashed,
		%    every mark/.append style={solid},
		%    fill opacity=0,
		line width=0.3mm,
		mark size=2.1,
		]
		table {
			0	0.0466143750000000
			1	0.0306721875000000
			2	0.0190260937500000
			3	0.0106695312500000
			4	0.00565937500000000
			5	0.00267906250000000
			6	0.00123406250000000
		};
		%\label{curve:NNA(2)-AMP}
		\addlegendentry{UQ: 1-6-4}
		
		\addplot[
		color=mypink,
		mark=triangle*,
		% dashdotted,
		% every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0415707812500000
			1	0.0260178125000000
			2	0.0147412500000000
			3	0.00752750000000000
			4	0.00333093750000000
			5	0.00129203125000000
			6	0.000382031250000000
		};
		%\label{curve:DLM}
		\addlegendentry{UQ: 1-6-5}
		
		\addplot[
		color=red,
		mark=triangle*,
		fill opacity=0,
		dashed,
		every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0403110937500000
			1	0.0247245312500000
			2	0.0136242187500000
			3	0.00669609375000000
			4	0.00282593750000000
			5	0.000989843750000000
			6	0.000280312500000000
		};
		%\label{curve:DLM}
		\addlegendentry{UQ: 1-6-6}
		
		\addplot[
		color=mygreen,
		mark=diamond*,
		%    dashed,
		%    every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0399206250000000
			1	0.0243809375000000
			2	0.0132614062500000
			3	0.00643578125000000
			4	0.00267359375000000
			5	0.000922812500000000
			6	0.000257500000000000
		};
		%\label{curve:DLM}
		\addlegendentry{UQ: 1-6-7}
		
		\addplot[
		color=myyellow,
		mark=diamond*,
		fill opacity=0,
		dashed,
		every mark/.append style={solid},
		line width=0.3mm,
		mark size=2.2,
		]
		table {
			0	0.0398360937500000
			1	0.0243084375000000
			2	0.0132371875000000
			3	0.00636015625000000
			4	0.00264437500000000
			5	0.000895625000000000
			6	0.000246875000000000
		};
		%\label{curve:DLM}
		\addlegendentry{UQ: 1-6-8}
	\end{axis}
	
\end{tikzpicture}


==> Figures/BERvsIter.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myorange}{RGB}{255,165,0}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{126,47,142}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{32,134,48}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}
\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Iterations}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.65em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=1,xmax=10,
    ymin=1E-04,ymax=1E-01,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-1}}$},
%    xtick={5,10,15,20,25,30},
%    xticklabels={$\text{5}$,$\text{10}$,$\text{15}$,$\text{20}$,$\text{25}$,$\text{30}$},
    grid style=dashed,
    xshift=-1.8\columnwidth,
    width=1\columnwidth, height=0.6\columnwidth,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      legend columns=1,
      at={(1.12,-0.25)},
      anchor={center},
      cells={anchor=west},
      column sep= 2.5mm,
      row sep= -0.25mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
	legend pos=north east,
    ]

%\addplot[
%    color=black,
%    %mark=*,
%    densely dashed,
%    %fill opacity=0,
%    line width=0.6mm,
%    %mark size=2.1,
%]
%table {
%1	0.000301562500000000
%30	0.000301562500000000
%};
%\addlegendentry{MMSE}

\addplot[
    color=myred,
    mark=*,
    fill opacity=0,
    line width=0.5mm,
    mark size=2,
]
table {
1	0.0495328125000000
2	0.000923437500000000
3	0.000279687500000000
4	0.000249062500000000
5	0.000235312500000000
6	0.000228437500000000
7	0.000222187500000000
8	0.000221562500000000
9	0.000220312500000000
10	0.000222187500000000
};
\addlegendentry{AMP}

\addplot[
	color=mygreen,
	mark=diamond*,
	densely dashed,
	every mark/.append style={solid},
	fill opacity=0,
	line width=0.5mm,
	mark size=2.5,
]
table {
1	0.0495328125000000
2	0.00128312500000000
3	0.000294687500000000
4	0.000259375000000000
5	0.000245937500000000
6	0.000240000000000000
7	0.000236562500000000
8	0.000234687500000000
9	0.000232812500000000
10	0.000230937500000000
};
\addlegendentry{NNA-AMP}
\end{axis}

\end{tikzpicture}


==> Figures/BWvsBER.tex <==
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[>=Stealth]
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}
\begin{axis}[
	scale = 2,
    %ymode=log,
    xlabel={SNR Loss at BER $10^{-3}$ [\text{dB}]}, xlabel style={yshift=0.0em},
    ylabel={Average Bitwidth}, ylabel style={yshift=-0.3em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.05,xmax=0.65,
    ymin=3.5,ymax=7.5,
    ytick={4,5,6,7},
    yticklabels={$4$,$5$,$6$,$7$},
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    xticklabels={$0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
    grid style=dashed,
    %xshift=-1\columnwidth,
    width=0.55\columnwidth, height=0.45\columnwidth,
    thick,
    ]

\addplot[
    color=blue,
    densely dotted,
    line width=0.5mm,
]
table {
0 0
0 10
};
\node[right, align=left]
at (axis cs:0.01, 3.8) {\fontsize{9}{6}\selectfont{\textcolor{blue}{Floating-point}}};

\addplot[
    color=mypink,
    mark=triangle*,
    mark size=4,
]
table {
0.56525 4.15
};
\node[left, align=left]
at (axis cs:0.55525, 4.15) {\fontsize{9}{6}\selectfont{\textcolor{mypink}{$N_{\rm ext}=1$}}};
%\label{curve:EPA}
%\addlegendentry{EPA, $L=8$}

\addplot[
    color=red,
    mark=triangle*,
    fill opacity=0,
    mark size=4,
]
table {
0.13275 5.05
};
\node[right, align=left]
at (axis cs:0.14275, 5.05) {\fontsize{9}{6}\selectfont{\textcolor{red}{$N_{\rm ext}=5$}}};

\addplot[
    color=mygreen,
    mark=diamond*,
    mark size=4,
]
table {
0.07625 6.19
};
\node[right, align=left]
at (axis cs:0.08625, 6.19) {\fontsize{9}{6}\selectfont{\textcolor{mygreen}{$N_{\rm ext}=15$}}};

\addplot[
    color=myyellow,
    mark=diamond*,
    fill opacity=0,
    mark size=4,
]
table {
0.06395 6.72
};
\node[right, align=left]
at (axis cs:0.07395, 6.72) {\fontsize{9}{6}\selectfont{\textcolor{myyellow}{$N_{\rm ext}=21$}}};

\end{axis}

\end{tikzpicture}


==> Figures/BWvsBER_single.tex <==
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[>=Stealth]
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}
\begin{axis}[
	scale = 2,
    %ymode=log,
    xlabel={SNR Loss at BER $10^{-3}$ [\text{dB}]}, xlabel style={yshift=0.0em},
    ylabel={Average Bitwidth}, ylabel style={yshift=-0.3em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.05,xmax=0.65,
    ymin=3.5,ymax=7.5,
    ytick={4,5,6,7},
    yticklabels={$4$,$5$,$6$,$7$},
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    xticklabels={$0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
    grid style=dashed,
    %xshift=-1\columnwidth,
    width=0.45\columnwidth, height=0.35\columnwidth,
    thick,
    ]

\addplot[
    color=blue,
    densely dotted,
    line width=0.5mm,
]
table {
0 0
0 10
};
\node[right, align=left]
at (axis cs:0.01, 3.8) {\fontsize{9}{6}\selectfont{\textcolor{blue}{Floating-point}}};

\addplot[
    color=mypink,
    mark=triangle*,
    mark size=4,
]
table {
0.56525 4.15
};
\node[left, align=left]
at (axis cs:0.55525, 4.15) {\fontsize{9}{6}\selectfont{\textcolor{mypink}{$N_{\rm ext}=1$}}};
%\label{curve:EPA}
%\addlegendentry{EPA, $L=8$}

\addplot[
    color=red,
    mark=triangle*,
    fill opacity=0,
    mark size=4,
]
table {
0.13275 5.05
};
\node[right, align=left]
at (axis cs:0.14275, 5.05) {\fontsize{9}{6}\selectfont{\textcolor{red}{$N_{\rm ext}=5$}}};

\addplot[
    color=mygreen,
    mark=diamond*,
    mark size=4,
]
table {
0.07625 6.19
};
\node[right, align=left]
at (axis cs:0.08625, 6.19) {\fontsize{9}{6}\selectfont{\textcolor{mygreen}{$N_{\rm ext}=15$}}};

\addplot[
    color=myyellow,
    mark=diamond*,
    fill opacity=0,
    mark size=4,
]
table {
0.06395 6.72
};
\node[right, align=left]
at (axis cs:0.07395, 6.72) {\fontsize{9}{6}\selectfont{\textcolor{myyellow}{$N_{\rm ext}=21$}}};

\end{axis}

\end{tikzpicture}


==> Figures/aprDiv.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.58\columnwidth, height=0.8\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

%\addplot[
%    color=black,
%    mark=*,
%    fill opacity=0,
%    line width=0.5mm,
%    mark size=2.1,
%]
%table {
%0	0.0417131250000000
%1	0.0262090625000000
%2	0.0148790625000000
%3	0.00745937500000000
%4	0.00309687500000000
%5	0.00113843750000000
%6	0.000306875000000000
%};
%\label{curve:MMSE}
%\addlegendentry{MMSE}

\addplot[
    color=blue,
    mark=square*,
    %fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396018750000000
1	0.0243612500000000
2	0.0133843750000000
3	0.00645687500000000
4	0.00264656250000000
5	0.000913125000000000
6	0.000255312500000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{NNA-AMP}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0404878125000000
1	0.0251965625000000
2	0.0140106250000000
3	0.00684156250000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000295625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(-\infty, \infty, \infty)$}

\addplot[
    color=red,
    mark=triangle*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0409365625000000
1	0.0254825000000000
2	0.0141228125000000
3	0.00689437500000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000270625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(\frac{1}{8}, \frac{15}{8}, 1)$}

\addplot[
    color=mygreen,
    mark=diamond*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0407709375000000
1	0.0253856250000000
2	0.0140509375000000
3	0.00684343750000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000270625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(\frac{1}{8}, \frac{15}{8}, 2)$}
\end{axis}

\end{tikzpicture}


==> Figures/aprDiv_single.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.44\columnwidth, height=0.6\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

%\addplot[
%    color=black,
%    mark=*,
%    fill opacity=0,
%    line width=0.5mm,
%    mark size=2.1,
%]
%table {
%0	0.0417131250000000
%1	0.0262090625000000
%2	0.0148790625000000
%3	0.00745937500000000
%4	0.00309687500000000
%5	0.00113843750000000
%6	0.000306875000000000
%};
%\label{curve:MMSE}
%\addlegendentry{MMSE}

\addplot[
    color=blue,
    mark=square*,
    %fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0396018750000000
1	0.0243612500000000
2	0.0133843750000000
3	0.00645687500000000
4	0.00264656250000000
5	0.000913125000000000
6	0.000255312500000000
};
%\label{curve:NNA(2)-AMP}
\addlegendentry{NNA-AMP}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0404878125000000
1	0.0251965625000000
2	0.0140106250000000
3	0.00684156250000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000295625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(-\infty, \infty, \infty)$}

\addplot[
    color=red,
    mark=triangle*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0409365625000000
1	0.0254825000000000
2	0.0141228125000000
3	0.00689437500000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000270625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(\frac{1}{8}, \frac{15}{8}, 1)$}

\addplot[
    color=mygreen,
    mark=diamond*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0407709375000000
1	0.0253856250000000
2	0.0140509375000000
3	0.00684343750000000
4	0.00283281250000000
5	0.000970625000000000
6	0.000270625000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_2(\frac{1}{8}, \frac{15}{8}, 2)$}
\end{axis}

\end{tikzpicture}


==> Figures/aprExp.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.58\columnwidth, height=0.8\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

%\addplot[
%    color=black,
%    mark=*,
%    fill opacity=0,
%    line width=0.5mm,
%    mark size=2.1,
%]
%table {
%0	0.0420234375000000
%1	0.0261381250000000
%2	0.0148912500000000
%3	0.00742750000000000
%4	0.00322437500000000
%5	0.00107656250000000
%6	0.000292812500000000
%};
%\label{curve:MMSE}
%\addlegendentry{MMSE}

\addplot[
    color=blue,
    mark=square*,
    %fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0398621875000000
1	0.0241946875000000
2	0.0133468750000000
3	0.00637625000000000
4	0.00270937500000000
5	0.000893437500000000
6	0.000239375000000000
};
%\label{curve:NNA-AMP}
\addlegendentry{NNA-AMP}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0408334375000000
1	0.0249784375000000
2	0.0139562500000000
3	0.00678156250000000
4	0.00291156250000000
5	0.000967500000000000
6	0.000283125000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-\infty, 0, \infty)$}

\addplot[
    color=red,
    mark=triangle*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0419734375000000
1	0.0260096875000000
2	0.0149806250000000
3	0.00755468750000000
4	0.00290812500000000
5	0.000963750000000000
6	0.000270937500000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-4, 0, 1)$}

\addplot[
    color=mygreen,
    mark=diamond*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0411562500000000
1	0.0253981250000000
2	0.0144046875000000
3	0.00712906250000000
4	0.00313187500000000
5	0.00115156250000000
6	0.000345000000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-2, 0, 1)$}

\addplot[
    color=myyellow,
    mark=diamond*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0411743750000000
1	0.0254325000000000
2	0.0144496875000000
3	0.00714875000000000
4	0.00315093750000000
5	0.00116062500000000
6	0.000348750000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-2, 0, 4)$}
\end{axis}

\end{tikzpicture}


==> Figures/aprExp_single.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{247,25,25}
\definecolor{mypink}{RGB}{0,191,255}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{200,0,200}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,102,80}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_s/N_0$ [\text{dB}]}, xlabel style={yshift=0.6em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-0.4,xmax=6.4,
    ymin=1E-04,ymax=7E-02,
    ytick={1E-04,2E-04,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4,9E-4,1E-03,2E-03,3E-3,4E-3,5E-3,6E-3,7E-3,8E-3,9E-3,1E-02,2E-02,3E-2,4E-2,5E-2,6E-2,7E-2,8E-2,9E-2,1E-01},
    yticklabels={$\text{10}^{\text{-4}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-3}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-2}}$,$$,$$,$$,$$,$$,$$,$$,$$,$\text{10}^{\text{-1}}$},
    xtick={0, 2, 4, 6},
    xticklabels={$\text{0}$,$\text{2}$,$\text{4}$,$\text{6}$},
    grid style=dashed,
%    xshift=-1\columnwidth,
    width=0.44\columnwidth, height=0.6\columnwidth,
    thick,
    legend style={
    	nodes={scale=1, transform shape},
    	legend columns=1,
    	cells={anchor=west},
    	column sep= 1.5mm,
    	row sep= -0.25mm,
    	font=\fontsize{5.8pt}{5.2}\selectfont,
    },
    legend pos=south west,
    ]

%\addplot[
%    color=black,
%    mark=*,
%    fill opacity=0,
%    line width=0.5mm,
%    mark size=2.1,
%]
%table {
%0	0.0420234375000000
%1	0.0261381250000000
%2	0.0148912500000000
%3	0.00742750000000000
%4	0.00322437500000000
%5	0.00107656250000000
%6	0.000292812500000000
%};
%\label{curve:MMSE}
%\addlegendentry{MMSE}

\addplot[
    color=blue,
    mark=square*,
    %fill opacity=0,
    line width=0.3mm,
    mark size=2.1,
]
table {
0	0.0398621875000000
1	0.0241946875000000
2	0.0133468750000000
3	0.00637625000000000
4	0.00270937500000000
5	0.000893437500000000
6	0.000239375000000000
};
%\label{curve:NNA-AMP}
\addlegendentry{NNA-AMP}

\addplot[
    color=mypink,
    mark=triangle*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0408334375000000
1	0.0249784375000000
2	0.0139562500000000
3	0.00678156250000000
4	0.00291156250000000
5	0.000967500000000000
6	0.000283125000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-\infty, 0, \infty)$}

\addplot[
    color=red,
    mark=triangle*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0419734375000000
1	0.0260096875000000
2	0.0149806250000000
3	0.00755468750000000
4	0.00290812500000000
5	0.000963750000000000
6	0.000270937500000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-4, 0, 1)$}

\addplot[
    color=mygreen,
    mark=diamond*,
    % dashdotted,
    % every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0411562500000000
1	0.0253981250000000
2	0.0144046875000000
3	0.00712906250000000
4	0.00313187500000000
5	0.00115156250000000
6	0.000345000000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-2, 0, 1)$}

\addplot[
    color=myyellow,
    mark=diamond*,
    dashed,
    every mark/.append style={solid},
    line width=0.3mm,
    mark size=2.2,
]
table {
0	0.0411743750000000
1	0.0254325000000000
2	0.0144496875000000
3	0.00714875000000000
4	0.00315093750000000
5	0.00116062500000000
6	0.000348750000000000
};
%\label{curve:DLM}
\addlegendentry{$\hat{f}_1(-2, 0, 4)$}
\end{axis}

\end{tikzpicture}

